Loop Engineering: Version-Bound, Evidence-Gated Coordination for Production Coding Agents

Coding agents can edit repositories and execute tests, yet production software work extends far beyond code generation. It requires durable task context, scoped authority, version-aware approval, source-independent verification, interruption recovery, and accountable handoffs between humans and automated workers. We present Loop Engineering, a method for operating multiple asynchronous agent loops over shared, auditable repository state without relying on private conversational handoffs. Each loop is specified by six elements: a trigger, a context projection, an authority boundary, a verifier, a stop condition, and a write-back rule. Versioned procedural contracts, called Skills, encode reusable operating policy; a Harness bounds the available action surface and collects evidence; human gates authorize high-consequence transitions against exact artifact versions. We report a design-and-experience study from MewDesign, a revenue-generating commercial AI design product. Five specialized loops cover planning, scoped implementation, review, test release, and reconciliation. A cross-sectional audit contains 50 durable marker records across 26 GitHub work items. Five pull requests reached a version-bound test lock: three proceeded to test releases with runtime evidence from sources distinct from the deployment request, and two stopped before merge. A detailed drift episode shows one observed fail-closed path: a new commit invalidated prior approval and evidence, and the workflow refused to reuse stale continuous-integration results. The study is not a controlled benchmark and does not establish causal productivity or general safety. It provides early evidence of feasibility, traceability, and bounded progression in one production setting.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  font=\small,
  loop/.style={draw=loopblue, thick, rounded corners=2pt, fill=loopblue!6,
    minimum width=3.1cm, minimum height=0.95cm, align=center},
  layer/.style={draw=loopgray, thick, rounded corners=2pt, fill=loopgray!5,
    minimum width=3.2cm, minimum height=0.95cm, align=center},
  state/.style={draw=loopred, very thick, rounded corners=2pt, fill=loopred!6,
    minimum width=5.0cm, minimum height=1.15cm, align=center},
  arrow/.style={-{Latex[length=2.2mm]}, thick, draw=loopgray},
  evidence/.style={-{Latex[length=2.2mm]}, thick, dashed, draw=loopred}
]
  \node[state] (github) at (0,0) {\textbf{Shared repository state}\\
  Issues, plans, PR heads, CI, approvals, evidence};

  \node[loop] (planner) at (-6.1,2.1) {\textbf{Issue Planner}\\read and propose};
  \node[loop] (builder) at (-3.45,3.7) {\textbf{Approved Builder}\\implement scoped plan};
  \node[loop] (guardian) at (0,4.25) {\textbf{Preview Guardian}\\review exact head};
  \node[loop] (test) at (3.45,3.7) {\textbf{Test Controller}\\release and verify};
  \node[loop] (reconcile) at (6.1,2.1) {\textbf{Reconciler}\\close and clean up};

  \node[layer] (skills) at (-2.0,-2.25) {\textbf{Versioned Skills}\\procedural contracts};
  \node[layer] (harness) at (2.0,-2.25) {\textbf{Harness}\\bounded tools, checks, recovery};
  \node[layer, fill=loopred!5, draw=loopred] (human) at (0,-4.05)
    {\textbf{Human gates}\\plan, exact version, production};

  \foreach \n in {planner,builder,guardian,test,reconcile} {
    \draw[arrow] (\n) -- (github);
    \draw[evidence] (github) -- (\n);
  }
  \draw[arrow] (skills) -- (github);
  \draw[arrow] (harness) -- (github);
  \draw[arrow] (human) -- (skills);
  \draw[arrow] (human) -- (harness);

  \node[align=center, text=loopgray, font=\footnotesize] at (0,2.25)
    {Loops do not exchange private chat state.\\They coordinate by reading facts and writing evidence.};
\end{tikzpicture}


==> figures/evaluation-timeline.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  event/.style={rectangle, rounded corners=1.5pt, draw=loopblue, thick, fill=loopblue!5,
    minimum width=1.35cm, minimum height=0.62cm, align=center, inner sep=1.5pt},
  gate/.style={rectangle, rounded corners=1.5pt, draw=loopred, thick, fill=loopred!8,
    minimum width=1.35cm, minimum height=0.62cm, align=center, inner sep=1.5pt},
  stop/.style={rectangle, rounded corners=1.5pt, draw=loopred, thick, fill=loopred!12,
    minimum width=1.5cm, minimum height=0.62cm, align=center, inner sep=1.5pt},
  arrow/.style={-{Latex[length=1.8mm]}, thick, draw=loopgray},
  stale/.style={-{Latex[length=1.8mm]}, thick, dashed, draw=loopred}
]
  \node[event] (p1) at (0,0) {Plan};
  \node[gate] (p2) at (1.65,0) {Human\\approve};
  \node[event] (p3) at (3.3,0) {Build};
  \node[event] (p4) at (4.95,0) {Paired\\PRs};
  \node[event] (p5) at (6.6,0) {Review};
  \node[event] (p6) at (8.25,0) {Test\\lock};
  \node[gate] (p7) at (9.9,0) {Approve\\SHA};
  \node[event] (p8) at (11.55,0) {Merge};
  \node[event] (p9) at (13.2,0) {Deploy};
  \node[event] (p10) at (14.85,0) {Runtime\\evidence};
  \foreach \a/\b in {p1/p2,p2/p3,p3/p4,p4/p5,p5/p6,p6/p7,p7/p8,p8/p9,p9/p10} {
    \draw[arrow] (\a) -- (\b);
  }
  \node[anchor=east, font=\footnotesize\bfseries] at (-0.35,0) {Initial path};
  \node[anchor=west, text=loopgray] at (15.7,0) {8 h 59 min};

  \node[event, minimum width=2.05cm] (d1) at (0,-2.0) {Verified head $h$};
  \node[event, minimum width=2.05cm] (d2) at (2.75,-2.0) {New head $h'$};
  \node[gate, minimum width=2.3cm] (d3) at (5.75,-2.0) {Prior grant\\invalid};
  \node[event, minimum width=2.4cm] (d4) at (9.0,-2.0) {CI still bound\\to $h$};
  \node[stop, minimum width=2.05cm] (d5) at (12.0,-2.0) {STOP};
  \draw[arrow] (d1) -- (d2);
  \draw[stale] (d2) -- (d3);
  \draw[stale] (d3) -- (d4);
  \draw[stale] (d4) -- (d5);
  \node[anchor=east, font=\footnotesize\bfseries] at (-1.35,-2.0) {Drift episode};
  \node[anchor=west, text=loopgray, align=left] at (13.2,-2.0)
    {No reuse of approval\\or green checks};
\end{tikzpicture}


==> figures/state-machine.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  state/.style={draw=loopgray, thick, rounded corners=2pt, fill=white,
    minimum width=2.15cm, minimum height=0.78cm, align=center},
  gate/.style={draw=loopred, thick, diamond, aspect=2.1, fill=loopred!7,
    inner sep=1.5pt, align=center},
  arrow/.style={-{Latex[length=2mm]}, thick, draw=loopgray},
  invalid/.style={-{Latex[length=2mm]}, thick, dashed, draw=loopred}
]
  \node[state] (backlog) at (0,0) {Eligible issue};
  \node[state] (plan) at (2.7,0) {Plan $v_n$};
  \node[gate] (plangate) at (5.35,0) {human\\approval};
  \node[state] (build) at (8.0,0) {Build};
  \node[state] (review) at (10.7,0) {Review at $h$};

  \node[gate] (testgate) at (10.7,-2.15) {exact-SHA\\approval};
  \node[state] (merge) at (8.0,-2.15) {Merge to test};
  \node[state] (deploy) at (5.35,-2.15) {Deploy};
  \node[state] (verify) at (2.7,-2.15) {Runtime verify};
  \node[state] (done) at (0,-2.15) {Evidence-backed\\handoff};

  \draw[arrow] (backlog) -- (plan);
  \draw[arrow] (plan) -- (plangate);
  \draw[arrow] (plangate) -- (build);
  \draw[arrow] (build) -- (review);
  \draw[arrow] (review) -- (testgate);
  \draw[arrow] (testgate) -- (merge);
  \draw[arrow] (merge) -- (deploy);
  \draw[arrow] (deploy) -- (verify);
  \draw[arrow] (verify) -- (done);

  \node[font=\scriptsize, text=loopred] at (5.35,-0.9) {plan receipt $r_p(v_n)$};
  \node[font=\scriptsize, text=loopred] at (10.7,-1.2) {test receipt $r_t(h)$};
  \node[font=\scriptsize, text=loopblue] at (0,-1.2) {evidence set $E(h)$};

  \node[state, draw=loopred, fill=loopred!5] (stop) at (5.35,-5.0)
    {STOP / return to human};
  \draw[invalid] (plan.south) to[bend right=14] (stop.north west);
  \draw[invalid] (testgate.south) to[bend left=12] (stop.north east);
  \draw[invalid] (verify.south) to[bend right=10] (stop.west);
  \node[font=\scriptsize, text=loopred, align=right] at (3.35,-3.55)
    {ambiguous scope};
  \node[font=\scriptsize, text=loopred, align=left] at (8.55,-3.55)
    {new head $h' \neq h$\\or missing CI};
  \node[font=\scriptsize, text=loopred, align=right] at (1.25,-4.35)
    {digest, health, or\\smoke mismatch};
\end{tikzpicture}

